NOvA muon energy scale systematic

The systematic uncertainty on the correspondence between muon range and energy is developed for the NOvA neutrino experiment. NOvA consists of two detectors, the Near Detector at Fermilab and the Far Detector in northern Minnesota. Total errors are developed for the Near Detector, with its Muon Catcher treated separately, the Far Detector, and all combinations of correlated and uncorrelated errors between these three detectors. The absolute errors for the Near Detector (1.0%), the Far Detector (0.9%), and the fully correlated error shared by them (0.9%) are strongly dominated by Geant4's treatment of the Bethe density effect. At the Near Detector, the next biggest uncertainty is from stray hits caused by neutron capture pile-up. Other contributions are marginally significant, with the biggest, in descending order, being due to external measurements of the mean excitation energies of elements, detector mass accounting, and modification of energy loss by chemical binding. For the Muon Catcher, the absolute error is expressed as an offset instead of a percentage: 21 MeV. The density effect (at higher energies) and neutron capture pile-up (at lower energies) are the strongly dominant errors. The relative error between the Near and Far Detectors is 0.4% and is strongly dominated by neutron capture pile-up at the Near Detector, with a subdominant contribution from detector mass accounting.

==> mufig/corr_nf_plot.txt <==
Error on the fully correlated Near/Far muon range as a function of energy,
and contributing partial errors.  The approximate range of energies that
are used by the $\nu_\mu$ disappearance analysis is marked.  This plot differs
from the Far Detector absolute error plot mainly in that the mass accounting
error is smaller.  There are also errors lumped into ``various small effects''
which are not shared between the detectors.


==> mufig/fdplot.txt <==
Error on muon range as a function of energy in the Far Detector, and the
contributing partial errors.  The approximate range of energies that
are used by the $\nu_\mu$ disappearance analysis is marked.


==> mufig/hadronicoverlap.txt <==
Changes in reconstructed track length between the muon in full $\nu_\mu$
interactions and the same muon by itself. A Gaussian fit is shown to guide the
eye. The mean track length is longer in full events by almost 1\,plane.
There is also a population of event where the track is substantially lengthened by
some backwards-going particle, and fewer cases in which the track is substantially 
shortened.


==> mufig/ndplot.txt <==
Total error on muon range as a function of energy in the Near Detector, and the
contributing errors individually.  The approximate range of energies that
are used by the $\nu_\mu$ disappearance analysis is marked; the nominally flat
systematic error is taken from the maximum in this range.


==> mufig/ucplot.txt <==
Total and partial errors on muon range as a function of energy in the Muon
Catcher.  Because there is a substantial error that's constant in absolute
energy, and no cut that sets a minimum track length in the Muon Catcher, it is
more sensible to consider the absolute error (bottom) than the relative error
(top).  The left edge of the plot is approximately the energy of a muon that
crosses one steel plane.


==> mufig/uncorr_nf_plot.txt <==
Total error on the relative Near/Far muon range as a function of energy, and the
contributing errors individually.  The approximate range of energies that
are used by the $\nu_\mu$ disappearance analysis is marked; the nominally flat
systematic error is taken from the maximum in this range.


==> mufig/volumeweight.txt <==
Volume of extrusions as compared to volume of scintillator, used to investigate
whether a non-uniform sampling of extrusions qualified for use in the ND is
likely to bias the dE/dx.  The question is whether heavier extrusions have a
larger volume for scintillator, a smaller volume, or if there is no
relationship.  The black points are the first FD 18 blocks (on the horizontal
axis, really just the first eighteen 28ths of extrusion production) which had
primarily extrusions weighted with the more accurate scale (2\,lb granularity),
while the gray points are the blocks which had extrusions primarily weighted
with the worse scale (5\,lb granularity).  The dashed line is a fit assuming that
the sum of volumes is the same.  The solid line is an unconstrained linear fit.
It appears that probably heavier extrusions have less internal volume, so
there's a partial cancellation in the contribution to dE/dx between PVC and
scintillator.

